Accelerating Data Generation for Neural Operators via Krylov Subspace Recycling

Learning neural operators for solving partial differential equations (PDEs) has attracted great attention due to its high inference efficiency. However, training such operators requires generating a substantial amount of labeled data, i.e., PDE problems together with their solutions. The data generation process is exceptionally time-consuming, as it involves solving numerous systems of linear equations to obtain numerical solutions to the PDEs. Many existing methods solve these systems independently without considering their inherent similarities, resulting in extremely redundant computations. To tackle this problem, we propose a novel method, namely Sorting Krylov Recycling (SKR), to boost the efficiency of solving these systems, thus significantly accelerating data generation for neural operators training. To the best of our knowledge, SKR is the first attempt to address the time-consuming nature of data generation for learning neural operators. The working horse of SKR is Krylov subspace recycling, a powerful technique for solving a series of interrelated systems by leveraging their inherent similarities. Specifically, SKR employs a sorting algorithm to arrange these systems in a sequence, where adjacent systems exhibit high similarities. Then it equips a solver with Krylov subspace recycling to solve the systems sequentially instead of independently, thus effectively enhancing the solving efficiency. Both theoretical analysis and extensive experiments demonstrate that SKR can significantly accelerate neural operator data generation, achieving a remarkable speedup of up to 13.9 times.

==> (inline-0) <==
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &      0.13  &      0.20  &      0.24  &      0.27  &      0.29  &      0.31  &      0.34  &      0.36  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &      0.08  &      0.09  &      0.10  &      0.11  &      0.11  &      0.12  &      0.13  &      0.13  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &      0.28  &      0.45  &      0.55  &      0.61  &      0.66  &      0.69  &      0.71  &      0.72  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.14  &      0.17  &      0.19  &      0.21  &      0.23  &      0.24  &      0.25  &      0.27  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &      0.39  &      0.70  &      0.79  &      0.85  &      0.88  &      0.89  &      0.90  &      0.91  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.21  &      0.28  &      0.32  &      0.36  &      0.41  &      0.45  &      0.53  &      0.52  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      3.89  &      5.62  &      6.00  &      6.10  &      6.19  &      6.28  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.10  &      2.06  &      2.48  &      2.97  &      3.32  &      3.62  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &    GMRES &     26.28  &     51.20  &     57.63  &     60.89  &     62.88  &     64.83  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &     15.19  &     35.80  &     32.60  &     41.01  &     44.22  &     42.63  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &     1,394  &     2,575  &     3,115  &     3,608  &     3,983  &     4,325  &      4641  &      4963  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        96  &       131  &       151  &       167  &       183  &       199  &       213  &       227  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &     3,192  &     5,402  &     6,709  &     7,617  &     8,193  &     8,582  &      8847  &      9059  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       218  &       281  &       321  &       353  &       387  &       415  &       443  &       473  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &     3,874  &     7,457  &     8,426  &     9,022  &     9,375  &     9,596  &      9713  &      9775  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       313  &       446  &       520  &       588  &       682  &       758  &       898  &       881  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &     6,225  &     8,971  &     9,614  &     9,818  &     9,891  &     9,956  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &       745  &     1,445  &     1,763  &     2,122  &     2,367  &     2,600  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &      GMRES &    38,896  &    76,287  &    85,637  &    90,043  &    93,298  &    95,869  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &     9,283  &    21,950  &    19,994  &    25,212  &    27,207  &    26,177  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &    GMRES &      0.13  &      0.19  &      0.22  &      0.24  &      0.26  &      0.28  &      0.30  &      0.31  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &      0.07  &      0.09  &      0.09  &      0.10  &      0.10  &      0.11  &      0.11  &      0.12  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &      0.25  &      0.44  &      0.52  &      0.58  &      0.62  &      0.65  &      0.68  &      0.70  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      0.12  &      0.15  &      0.17  &      0.18  &      0.19  &      0.20  &      0.22  &      0.23  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &    GMRES &      0.35  &      0.64  &      0.76  &      0.82  &      0.85  &      0.88  &      0.90  &      0.91  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.18  &      0.23  &      0.26  &      0.29  &      0.31  &      0.33  &      0.34  &      0.38  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      0.70  &      1.24  &      1.33  &      1.38  &      1.40  &      1.40  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.67  &      0.92  &      1.26  &      1.58  &      1.75  &      1.95  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &     GMRES &     23.72  &     47.98  &     53.99  &     57.54  &     60.86  &     62.79  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &     17.09  &     25.65  &     25.81  &     28.98  &     29.86  &     29.45  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &    GMRES &      1370  &      2357  &      2786  &      3110  &      3407  &      3695  &      3953  &      4192  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        81  &       110  &       126  &       140  &       152  &       164  &       176  &       187  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &   GMRES &      2741  &      5235  &      6271  &      7074  &      7621  &      8037  &      8355  &      8622  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &       173  &       231  &       261  &       286  &       311  &       332  &       356  &       376  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &      3370  &      6642  &      7949  &      8611  &      8987  &      9322  &      9503  &      9610  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       252  &       347  &       400  &       440  &       477  &       522  &       549  &       613  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &      4770  &      8741  &      9417  &      9778  &      9900  &      9921  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &       812  &      1148  &      1606  &      2024  &      2256  &      2526  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &      GMRES &     35088  &     70796  &     80000  &     85202  &     89638  &     92399  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &     10523  &     15770  &     15762  &     17713  &     18395  &     18073  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &      0.09  &      0.14  &      0.17  &      0.20  &      0.22  &      0.23  &      0.25  &      0.27  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &     SKR &      0.07  &      0.08  &      0.08  &      0.08  &      0.09  &      0.09  &      0.10  &      0.10  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &      0.22  &      0.39  &      0.49  &      0.56  &      0.60  &      0.64  &      0.67  &      0.70  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.10  &      0.12  &      0.13  &      0.14  &      0.15  &      0.16  &      0.16  &      0.17  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      0.30  &      0.59  &      0.70  &      0.78  &      0.85  &      0.89  &      0.93  &      0.97  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.13  &      0.16  &      0.18  &      0.19  &      0.21  &      0.22  &      0.23  &      0.24  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &      0.49  &      1.08  &      1.29  &      1.41  &      1.50  &      1.55  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.32  &      0.35  &      0.55  &      0.53  &      0.50  &      0.54  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &   GMRES &     15.43  &     32.62  &     32.00  &     36.61  &     49.46  &     51.52  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      4.70  &      9.14  &      8.35  &     11.76  &     12.55  &     14.58  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &    GMRES &       676  &      1289  &      1675  &      1934  &      2182  &      2411  &      2636  &      2814  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &        57  &        76  &        87  &        96  &       104  &       113  &       121  &       129  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &    GMRES &      1901  &      3642  &      4779  &      5497  &      5934  &      6310  &      6614  &      6916  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       117  &       154  &       175  &       191  &       207  &       222  &       237  &       251  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &      2380  &      5015  &      5926  &      6712  &      7266  &      7705  &      8030  &      8347  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       145  &       205  &       232  &       256  &       277  &       297  &       317  &       339  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &      2667  &      6276  &      7520  &      8352  &      8839  &      9135  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       338  &       378  &       630  &       601  &       568  &       614  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &      GMRES &     21396  &     44977  &     44643  &     51229  &     68445  &     71642  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      2739  &      5382  &      4980  &      7030  &      7450  &      8713  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &      0.08  &      0.13  &      0.16  &      0.18  &      0.19  &      0.20  &      0.21  &      0.23  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.06  &      0.08  &      0.08  &      0.08  &      0.09  &      0.09  &      0.09  &      0.10  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &      0.20  &      0.33  &      0.41  &      0.46  &      0.50  &      0.54  &      0.57  &      0.60  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.10  &      0.12  &      0.13  &      0.14  &      0.15  &      0.15  &      0.16  &      0.17  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      0.28  &      0.53  &      0.62  &      0.69  &      0.74  &      0.79  &      0.82  &      0.85  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.13  &      0.16  &      0.18  &      0.19  &      0.20  &      0.22  &      0.22  &      0.24  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      0.44  &      0.99  &      1.17  &      1.30  &      1.38  &      1.41  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.25  &      0.36  &      0.41  &      0.54  &      0.51  &      0.63  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &    GMRES &     15.72  &     35.73  &     41.95  &     46.75  &     50.32  &     52.57  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      8.63  &      8.68  &     11.27  &     16.21  &     11.08  &     12.65  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &       622  &      1393  &      1822  &      2084  &      2271  &      2483  &      2675  &      2852  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        57  &        76  &        87  &        96  &       105  &       113  &       121  &       129  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &      GMRES &      2059  &      3644  &      4688  &      5315  &      5833  &      6238  &      6611  &      6956  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       119  &       156  &       175  &       192  &       209  &       224  &       238  &       253  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      2439  &      5120  &      6028  &      6718  &      7246  &      7778  &      8136  &      8467  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       150  &       206  &       236  &       259  &       281  &       303  &       320  &       341  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      2602  &      6261  &      7536  &      8371  &      8882  &      9150  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       257  &       391  &       460  &       621  &       592  &       739  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &       GMRES &     22214  &     50690  &     59841  &     66630  &     71761  &     74751  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      5146  &      5136  &      6735  &      9743  &      6668  &      7635  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &    GMRES &      0.05  &      0.07  &      0.08  &      0.09  &      0.10  &      0.11  &      0.12  &      0.13  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &    SKR &      0.06  &      0.06  &      0.07  &      0.07  &      0.07  &      0.08  &      0.08  &      0.08  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &      0.14  &      0.21  &      0.30  &      0.37  &      0.42  &      0.48  &      0.52  &      0.57  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.09  &      0.10  &      0.10  &      0.11  &      0.12  &      0.12  &      0.12  &      0.13  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &   GMRES &      0.29  &      0.56  &      0.67  &      0.75  &      0.82  &      0.89  &      0.95  &      1.01  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.11  &      0.13  &      0.14  &      0.15  &      0.16  &      0.16  &      0.17  &      0.18  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      0.51  &      1.14  &      1.46  &      1.69  &      1.84  &      1.95  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.21  &      0.29  &      0.33  &      0.44  &      0.39  &      0.42  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &    GMRES &     19.54  &     42.58  &     50.62  &     57.46  &     61.99  &     66.30  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &      2.55  &      7.57  &      3.64  &      9.26  &      6.42  &      9.41  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &       100  &       233  &       320  &       408  &       500  &       570  &       638  &       726  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        32  &        42  &        48  &        53  &        58  &        62  &        67  &        71  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &    GMRES &       679  &      1199  &      1761  &      2215  &      2608  &      3003  &      3316  &      3631  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        69  &        89  &        99  &       109  &       117  &       126  &       133  &       141  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      1502  &      3144  &      3783  &      4284  &      4681  &      5101  &      5461  &      5820  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        92  &       125  &       141  &       153  &       166  &       178  &       189  &       201  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &       GMRES &      1982  &      4748  &      6098  &      7088  &      7763  &      8236  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       177  &       265  &       306  &       441  &       378  &       414  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &      GMRES &     18042  &     39800  &     47228  &     53725  &     57977  &     61608  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &      1204  &      3664  &      1735  &      4526  &      3112  &      4611  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &       GMRES &      0.01  &      0.03  &      0.03  &      0.04  &      0.04  &      0.04  &      0.05  &      0.05  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.02  &      0.03  &      0.04  &      0.04  &      0.04  &      0.05  &      0.05  &      0.05  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &      0.11  &      0.29  &      0.38  &      0.47  &      0.60  &      0.71  &      0.81  &      0.91  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &      0.11  &      0.15  &      0.16  &      0.18  &      0.19  &      0.20  &      0.21  &      0.22  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &      0.63  &      1.27  &      1.65  &      1.97  &      2.22  &      2.43  &      2.64  &      2.85  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.24  &      0.31  &      0.35  &      0.37  &      0.40  &      0.43  &      0.45  &      0.48  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      2.15  &      3.49  &      4.46  &      5.43  &      6.17  &      6.76  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.56  &      0.77  &      0.87  &      0.95  &      1.03  &      1.10  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &   GMRES &     36.38  &     53.80  &     58.95  &     63.86  &     69.77  &     75.75  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.72  &      2.70  &      3.07  &     14.62  &      3.65  &      3.97  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &        32  &       149  &       172  &       196  &       221  &       245  &       270  &       298  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        25  &        32  &        37  &        41  &        44  &        48  &        51  &        54  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &       236  &       629  &       825  &      1032  &      1320  &      1551  &      1787  &      2000  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        49  &        66  &        74  &        82  &        88  &        94  &       100  &       106  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &       878  &      1769  &      2311  &      2752  &      3117  &      3405  &      3684  &      3985  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        71  &        96  &       108  &       117  &       126  &       135  &       143  &       151  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      1208  &      1964  &      2506  &      3051  &      3460  &      3797  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &        72  &       103  &       118  &       130  &       141  &       150  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &     GMRES &     11479  &     16958  &     18618  &     20189  &     22018  &     23811  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       130  &       210  &       240  &      1184  &       288  &       313  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &      0.01  &      0.03  &      0.03  &      0.03  &      0.04  &      0.04  &      0.04  &      0.05  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.02  &      0.03  &      0.03  &      0.04  &      0.04  &      0.04  &      0.05  &      0.05  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &      0.10  &      0.27  &      0.37  &      0.47  &      0.56  &      0.64  &      0.72  &      0.80  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.11  &      0.14  &      0.16  &      0.17  &      0.18  &      0.19  &      0.20  &      0.22  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      0.63  &      1.19  &      1.52  &      1.88  &      2.13  &      2.36  &      2.55  &      2.75  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.23  &      0.30  &      0.34  &      0.37  &      0.39  &      0.42  &      0.44  &      0.47  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &       GMRES &      2.38  &      3.96  &      4.86  &      5.90  &      6.69  &      7.42  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.66  &      0.89  &      1.01  &      1.10  &      1.19  &      1.28  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &    GMRES &     30.39  &     53.52  &     61.25  &     68.44  &     72.64  &     76.58  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      1.71  &      2.65  &      2.98  &      3.35  &      3.59  &      3.82  &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &        30  &       141  &       157  &       179  &       199  &       219  &       242  &       261  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        24  &        30  &        34  &        38  &        42  &        45  &        48  &        51  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &       222  &       599  &       823  &      1034  &      1237  &      1409  &      1594  &      1760  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        49  &        63  &        72  &        79  &        85  &        92  &        97  &       103  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &       889  &      1670  &      2133  &      2653  &      2995  &      3328  &      3587  &      3836  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        71  &        94  &       105  &       115  &       123  &       132  &       140  &       148  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      1414  &      2361  &      2896  &      3521  &      3997  &      4419  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        89  &       122  &       140  &       154  &       167  &       180  &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{40000}} &         GMRES &      9768  &     17195  &     19676  &     21936  &     23358  &     24658  &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &       127  &       204  &       231  &       256  &       277  &       300  &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &     --     &      0.21  &      0.29  &      0.37  &      0.45  &      0.54  &      0.62  &      0.70  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &     --     &      0.11  &      0.14  &      0.16  &      0.19  &      0.22  &      0.23  &      0.27  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}} &      GMRES &    --      &      1.74  &      2.53  &      3.32  &      4.12  &      4.93  &      5.73  &      6.53  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       --   &      0.44  &      0.58  &      0.71  &      0.85  &      1.01  &      1.13  &      1.26  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &      GMRES &     --     &      3.44  &      5.08  &      6.71  &      8.34  &      9.99  &     11.60  &     13.21  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &     --     &      0.76  &      1.01  &      1.30  &      1.56  &      1.83  &      2.05  &      2.30  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &      7.48  &     11.29  &     15.11  &     18.92  &     22.57  &     26.04  &     26.50  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      1.57  &      2.04  &      2.51  &      3.19  &      3.70  &      4.29  &      4.96  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &      GMRES &      9.06  &     21.84  &     34.60  &     46.55  &      --    &     --     &     --     &     --     \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.86  &      3.69  &      5.12  &      6.97  &      --    &     --     &     --     &     --     \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &     27.23  &     85.47  &    105.81  &    106.87  &      --    &     --     &     --     &     --     \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      5.54  &     13.85  &     20.37  &     25.65  &      --    &     --     &     --     &     --     \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &     --     &       503  &       693  &       882  &      1075  &      1278  &      1476  &      1674  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      --    &        50  &        66  &        76  &        91  &       106  &       118  &       133  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}} &      GMRES &     --     &      1468  &      2140  &      2819  &      3500  &      4181  &      4864  &      5547  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &     --     &        81  &       104  &       130  &       162  &       190  &       216  &       243  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &      GMRES &     --     &      2057  &      3035  &      4015  &      4996  &      5977  &      6946  &      7908  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &    --      &        99  &       135  &       176  &       211  &       248  &       283  &       318  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &      2821  &      4262  &      5704  &      7144  &      8514  &      9830  &     10000  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &       130  &       174  &       217  &       278  &       326  &       375  &       439  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &      GMRES &      1909  &      4592  &      7295  &      9816  &      --    &     --     &     --     &     --     \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        85  &       178  &       249  &       345  &      --    &     --     &     --     &     --     \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &      2531  &      7967  &      9888  &     10000 &      --    &     --     &     --     &     --     \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       115  &       300  &       442  &       558  &      --    &     --     &     --     &     --     \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &      0.20  &      0.26  &      0.31  &      0.37  &      0.43  &      0.50  &      0.58  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.11  &      0.15  &      0.16  &      0.19  &      0.20  &      0.23  &      0.26  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}  &      GMRES &         -- &      1.37  &      1.78  &      2.14  &      2.46  &      2.73  &      3.04  &      3.36  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &        SKR &         -- &      0.44  &      0.56  &      0.71  &      0.89  &      1.01  &      1.13  &      1.24  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &      GMRES &         -- &      2.49  &      3.35  &      4.12  &      4.80  &      5.42  &      6.04  &      6.69  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.75  &      1.01  &      1.30  &      1.57  &      1.77  &      2.02  &      2.28  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &      3.58  &      5.67  &      7.90  &      9.55  &     10.99  &     12.48  &     14.68  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      1.59  &      2.03  &      2.50  &      3.02  &      3.67  &      4.30  &      4.90  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &      GMRES &      5.72  &      9.97  &     17.77  &     22.71  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.70  &      3.77  &      5.18  &      6.99  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&      GMRES &     15.67  &     34.74  &     68.17  &    101.00  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      5.88  &     13.55  &     19.76  &     24.83  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &       455  &       606  &       732  &       857  &       994  &      1169  &      1347  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        48  &        65  &        76  &        91  &       101  &       114  &       129  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&      GMRES &         -- &      1142  &      1490  &      1788  &      2049  &      2283  &      2530  &      2801  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        81  &       104  &       131  &       164  &       190  &       214  &       238  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &      GMRES &         -- &      1471  &      1982  &      2435  &      2841  &      3202  &      3569  &      3960  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        98  &       134  &       174  &       210  &       242  &       276  &       311  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &      1334  &      2111  &      2941  &      3552  &      4090  &      4646  &      5466  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &       132  &       172  &       214  &       262  &       321  &       379  &       428  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &      GMRES &      1186  &      2078  &      3713  &      4737  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        77  &       184  &       251  &       343  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &      1450  &      3216  &      5767  &      8316  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       122  &       291  &       431  &       541  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &      0.07  &      0.09  &      0.11  &      0.13  &      0.15  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.05  &      0.08  &      0.08  &      0.09  &      0.10  &      0.12  &      0.12  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}} &      GMRES &         -- &      0.45  &      0.58  &      0.72  &      0.84  &      0.97  &      1.10  &      1.23  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &        SKR &         -- &      0.23  &      0.31  &      0.33  &      0.36  &      0.43  &      0.46  &      0.53  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}&      GMRES &         -- &      0.85  &      1.13  &      1.41  &      1.69  &      1.95  &      2.21  &      2.46  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.36  &      0.47  &      0.51  &      0.62  &      0.66  &      0.77  &      0.81  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}}&      GMRES &         -- &      1.55  &      2.10  &      2.65  &      3.18  &      3.72  &      4.27  &      4.81  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.72  &      0.95  &      1.03  &      1.23  &      1.42  &      1.50  &      1.70  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &       GMRES &      3.19  &      5.49  &      7.33  &      9.11  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      1.24  &      1.49  &      1.99  &      2.47  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&      GMRES &     13.00  &     21.62  &     27.71  &     34.00  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      2.97  &      5.09  &      7.03  &      8.86  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &       114  &       154  &       188  &       228  &       266  &       306  &       344  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        21  &        26  &        31  &        35  &        40  &        45  &        49  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&       GMRES &         -- &       289  &       376  &       466  &       549  &       633  &       718  &       802  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        S SKR &         -- &        33  &        42  &        50  &        58  &        67  &        74  &        83  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &      GMRES &         -- &       394  &       525  &       654  &       782  &       908  &      1026  &      1142  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &        38  &        50  &        60  &        71  &        79  &        89  &        98  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &       454  &       616  &       778  &       936  &      1094  &      1256  &      1418  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        49  &        67  &        79  &        93  &       107  &       118  &       132  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &       GMRES &       522  &       902  &      1206  &      1498  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        46  &        62  &        83  &       103  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &       832  &      1383  &      1793  &      2132  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        50  &        95  &       136  &       173  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &       GMRES &         -- &      0.06  &      0.09  &      0.10  &      0.13  &      0.14  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.07  &      0.08  &      0.09  &      0.10  &      0.12  &      0.12  &      0.13  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}  &     GMRES &         -- &      0.58  &      0.79  &      1.00  &      1.20  &      1.41  &      1.61  &      1.79  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &         SKR &         -- &      0.25  &      0.33  &      0.36  &      0.44  &      0.47  &      0.55  &      0.58  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &      GMRES &         -- &      0.86  &      1.16  &      1.45  &      1.77  &      2.08  &      2.41  &      2.75  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.44  &      0.51  &      0.62  &      0.75  &      0.80  &      0.92  &      1.04  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &       GMRES &         -- &      2.62  &      3.70  &      4.78  &      5.81  &      6.83  &      7.79  &      8.70  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &      0.76  &      0.96  &      1.20  &      1.43  &      1.55  &      1.74  &      1.95  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &       GMRES &      3.85  &      6.96  &      9.89  &     12.66  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.16  &      1.82  &      2.36  &      2.99  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&        GMRES &     12.99  &     24.30  &     31.12  &     37.73  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &     3.91  &     6.36  &    7.21  &     8.83  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &       106  &       151  &       183  &       228  &       255  &       304  &       335  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        24  &        29  &        36  &        40  &        45  &        50  &        55  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&       GMRES &         -- &       371  &       505  &       639  &       775  &       907  &      1035  &      1158  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        39  &        49  &        59  &        70  &        80  &        90  &       100  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &     GMRES &         -- &       386  &       527  &       660  &       805  &       950  &      1099  &      1256  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        44  &        58  &        70  &        86  &        98  &       111  &       124  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &       751  &      1064  &      1370  &      1670  &      1962  &      2238  &      2500  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        54  &        69  &        89  &       107  &       122  &       138  &       154  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &       GMRES &       619  &      1123  &      1594  &      2036  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        45  &        77  &        99  &       129  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &       GMRES &       807  &      1600  &      2182  &      2637  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        49  &       113  &       145  &       200  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &       GMRES &         -- &      0.08  &      0.10  &      0.12  &      0.14  &      0.16  &      0.18  &      0.21  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &      0.05  &      0.08  &      0.09  &      0.09  &      0.10  &      0.12  &      0.13  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}  &       GMRES &         -- &      0.48  &      0.62  &      0.77  &      0.90  &      1.03  &      1.17  &      1.31  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &       SKR &         -- &      0.24  &      0.32  &      0.34  &      0.37  &      0.44  &      0.47  &      0.54  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &    GMRES &         -- &      0.92  &      1.21  &      1.51  &      1.81  &      2.08  &      2.37  &      2.61  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &      0.37  &      0.48  &      0.53  &      0.64  &      0.68  &      0.79  &      0.83  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &    GMRES &         -- &      1.66  &      2.24  &      2.82  &      3.38  &      3.96  &      4.54  &      5.12  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &         -- &      0.75  &      0.97  &      1.06  &      1.26  &      1.46  &      1.54  &      1.73  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &     GMRES &      3.40  &      5.85  &      7.81  &      9.68  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      1.28  &      1.53  &      2.05  &      2.54  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&      GMRES &     12.67  &     21.09  &     29.90  &     35.49  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      3.06  &      5.23  &      7.20  &      9.06  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &       114  &       154  &       188  &       228  &       266  &       306  &       344  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &        21  &        26  &        31  &        35  &        40  &        45  &        49  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&        GMRES &         -- &       289  &       376  &       466  &       549  &       633  &       718  &       802  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        33  &        42  &        50  &        58  &        67  &        74  &        83  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &      GMRES &         -- &       394  &       525  &       654  &       782  &       908  &      1026  &      1142  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &        38  &        50  &        60  &        71  &        79  &        89  &        98  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &       454  &       616  &       778  &       936  &      1094  &      1256  &      1418  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &         -- &        49  &        67  &        79  &        93  &       107  &       118  &       132  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &     GMRES &       522  &       902  &      1206  &      1498  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        46  &        62  &        83  &       103  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &       832  &      1383  &      1793  &      2132  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        50  &        95  &       136  &       173  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &     GMRES &         -- &      0.07  &      0.09  &      0.11  &      0.13  &      0.15  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.05  &      0.08  &      0.09  &      0.09  &      0.10  &      0.12  &      0.12  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}  &       GMRES &         -- &      0.46  &      0.59  &      0.73  &      0.86  &      0.99  &      1.12  &      1.25  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &        SKR &         -- &      0.24  &      0.31  &      0.33  &      0.36  &      0.43  &      0.46  &      0.53  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &       GMRES &         -- &      0.87  &      1.16  &      1.44  &      1.72  &      2.00  &      2.26  &      2.50  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &      0.36  &      0.47  &      0.52  &      0.62  &      0.66  &      0.77  &      0.81  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &     GMRES &         -- &      1.59  &      2.15  &      2.71  &      3.26  &      3.81  &      4.37  &      4.93  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &         -- &      0.73  &      0.95  &      1.04  &      1.23  &      1.43  &      1.51  &      1.70  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &       GMRES &      3.27  &      5.62  &      7.51  &      9.33  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.24  &      1.51  &      2.02  &      2.50  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&    GMRES &     14.18  &     22.57  &     28.99  &     34.54  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      3.00  &      5.10  &      7.04  &      8.92  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &       GMRES &         -- &       114  &       154  &       188  &       228  &       266  &       306  &       344  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        21  &        26  &        31  &        35  &        40  &        45  &        49  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&        GMRES &         -- &       289  &       376  &       466  &       549  &       633  &       718  &       802  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        33  &        42  &        50  &        58  &        67  &        74  &        83  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &     GMRES &         -- &       394  &       525  &       654  &       782  &       908  &      1026  &      1142  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        38  &        50  &        60  &        71  &        79  &        89  &        98  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &       GMRES &         -- &       454  &       616  &       778  &       936  &      1094  &      1256  &      1418  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        49  &        67  &        79  &        93  &       107  &       118  &       132  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &      GMRES &       522  &       902  &      1206  &      1498  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        46  &        62  &        83  &       103  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &      GMRES &       832  &      1383  &      1793  &      2132  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        50  &        95  &       136  &       173  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &      0.07  &      0.09  &      0.11  &      0.13  &      0.15  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &         -- &      0.05  &      0.08  &      0.08  &      0.09  &      0.10  &      0.12  &      0.12  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}  &      GMRES &         -- &      0.45  &      0.57  &      0.71  &      0.83  &      0.96  &      1.09  &      1.21  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{}  &        SKR &         -- &      0.23  &      0.31  &      0.33  &      0.36  &      0.43  &      0.45  &      0.53  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}} &       GMRES &         -- &      0.85  &      1.12  &      1.40  &      1.67  &      1.94  &      2.18  &      2.43  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &      0.36  &      0.47  &      0.51  &      0.62  &      0.66  &      0.76  &      0.81  \\
\cline{2-11}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &      GMRES &         -- &      1.54  &      2.09  &      2.63  &      3.16  &      3.70  &      4.24  &      4.79  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &      0.72  &      0.95  &      1.03  &      1.22  &      1.42  &      1.50  &      1.69  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &     GMRES &      3.17  &      5.46  &      7.28  &      9.03  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      1.23  &      1.49  &      2.00  &      2.47  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}}&       GMRES &     12.99  &     21.46  &     29.25  &     33.26  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      2.95  &      5.03  &      6.96  &      8.78  &         -- &         -- &         -- &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2755}} &      GMRES &         -- &       114  &       154  &       188  &       228  &       266  &       306  &       344  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        21  &        26  &        31  &        35  &        40  &        45  &        49  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7821}}&      GMRES &         -- &       289  &       376  &       466  &       549  &       633  &       718  &       802  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         -- &        33  &        42  &        50  &        58  &        67  &        74  &        83  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11063}}  &       GMRES &         -- &       394  &       525  &       654  &       782  &       908  &      1026  &      1142  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        38  &        50  &        60  &        71  &        79  &        89  &        98  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{17593}} &    GMRES &         -- &       454  &       616  &       778  &       936  &      1094  &      1256  &      1418  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &         -- &        49  &        67  &        79  &        93  &       107  &       118  &       132  \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{31157}} &         GMRES &       522  &       902  &      1206  &      1498  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        46  &        62  &        83  &       103  &         -- &         -- &         -- &         -- \\
\cline{2-11}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{70031}} &     GMRES &       832  &      1383  &      1793  &      2132  &         -- &         -- &         -- &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        50  &        95  &       136  &       173  &         -- &         -- &         -- &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.07  &      0.09  &      0.11  &      0.13  &      0.15  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.07  &      0.11  &      0.10  &      0.11  &      0.12  &      0.13  &      0.15  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &      GMRES &      0.24  &      0.33  &      0.41  &      0.50  &      0.59  &      0.66  &      0.75  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.16  &      0.19  &      0.22  &      0.26  &      0.29  &      0.34  &      0.35  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &       GMRES &      0.41  &      0.57  &      0.74  &      0.90  &      1.06  &      1.24  &      1.39  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.24  &      0.29  &      0.33  &      0.39  &      0.44  &      0.50  &      0.56  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &       GMRES &      1.81  &      2.74  &      3.69  &      4.64  &      5.60  &      6.56  &      7.51  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.46  &      1.91  &      2.36  &      2.79  &      3.25  &      3.69  &      4.15  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &   GMRES &      3.89  &      6.13  &      8.39  &     10.74  &     13.02  &     15.33  &     17.68  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      3.05  &      4.10  &      5.12  &      6.16  &      7.20  &      8.25  &      9.28  \\
\hline 
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &     GMRES &       274  &       374  &       475  &       576  &       676  &       776  &       878  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        70  &        87  &       104  &       122  &       139  &       158  &       176  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &       362  &       506  &       651  &       796  &       942  &      1088  &      1234  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        89  &       112  &       136  &       160  &       185  &       210  &       235  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &       554  &       804  &      1054  &      1306  &      1558  &      1810  &      2062  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       128  &       165  &       201  &       239  &       278  &       316  &       355  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &       958  &      1475  &      1998  &      2526  &      3054  &      3583  &      4112  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       209  &       279  &       349  &       419  &       489  &       560  &       631  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&      GMRES &      1359  &      2158  &      2980  &      3810  &      4641  &      5472  &      6303  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       289  &       397  &       500  &       606  &       710  &       816  &       922  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &     GMRES &      0.07  &      0.09  &      0.12  &      0.13  &      0.16  &      0.17  &      0.19  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.08  &      0.09  &      0.10  &      0.12  &      0.12  &      0.14  &      0.15  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &        GMRES &      0.25  &      0.33  &      0.42  &      0.50  &      0.59  &      0.68  &      0.78  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.18  &      0.21  &      0.24  &      0.27  &      0.31  &      0.34  &      0.37  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &      GMRES &      0.41  &      0.58  &      0.75  &      0.91  &      1.06  &      1.23  &      1.40  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.25  &      0.30  &      0.35  &      0.40  &      0.46  &      0.51  &      0.56  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &      GMRES &      1.85  &      2.78  &      3.73  &      4.69  &      5.65  &      6.61  &      7.69  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      1.48  &      1.91  &      2.37  &      2.80  &      3.25  &      3.69  &      4.13  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &  GMRES &      3.94  &      6.16  &      8.41  &     10.69  &     12.92  &     15.18  &     17.41  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SSKR &      3.07  &      4.08  &      5.09  &      6.08  &      7.10  &      8.10  &      9.12  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &     GMRES &       279  &       379  &       482  &       581  &       681  &       782  &       883  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        71  &        88  &       106  &       124  &       142  &       160  &       178  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &       368  &       512  &       658  &       802  &       947  &      1092  &      1236  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        91  &       114  &       138  &       163  &       188  &       212  &       237  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &       558  &       804  &      1051  &      1298  &      1546  &      1794  &      2042  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       129  &       165  &       201  &       238  &       276  &       314  &       352  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &       970  &      1484  &      2003  &      2526  &      3049  &      3571  &      4094  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       211  &       279  &       349  &       418  &       486  &       556  &       625  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&      GMRES &      1362  &      2148  &      2954  &      3762  &      4567  &      5369  &      6167  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &       291  &       394  &       495  &       596  &       699  &       800  &       904  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.07  &      0.08  &      0.10  &      0.11  &      0.13  &      0.14  &      0.15  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.07  &      0.08  &      0.09  &      0.10  &      0.11  &      0.12  &      0.13  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &        GMRES &      0.20  &      0.26  &      0.31  &      0.36  &      0.40  &      0.46  &      0.51  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.14  &      0.17  &      0.20  &      0.22  &      0.25  &      0.28  &      0.30  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &       GMRES &      0.34  &      0.47  &      0.58  &      0.71  &      0.84  &      0.94  &      1.06  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.21  &      0.26  &      0.29  &      0.33  &      0.38  &      0.42  &      0.46  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &       GMRES &      1.29  &      1.77  &      2.22  &      2.63  &      3.02  &      3.40  &      3.76  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      1.15  &      1.45  &      1.78  &      2.09  &      2.39  &      2.70  &      3.01  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &  GMRES &      2.57  &      3.53  &      4.34  &      5.09  &      5.86  &      6.62  &      7.45  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      2.26  &      2.97  &      3.63  &      4.27  &      4.94  &      5.56  &      6.24  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &    GMRES &       198  &       262  &       327  &       393  &       458  &       521  &       585  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        57  &        71  &        85  &        99  &       114  &       129  &       144  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &       262  &       349  &       432  &       513  &       591  &       668  &       743  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        70  &        88  &       106  &       125  &       144  &       163  &       182  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &       419  &       595  &       768  &       940  &      1111  &      1279  &      1446  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       102  &       132  &       160  &       191  &       220  &       251  &       280  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &       588  &       823  &      1041  &      1241  &      1434  &      1614  &      1795  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       152  &       199  &       246  &       294  &       340  &       386  &       434  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&      GMRES &       775  &      1081  &      1337  &      1577  &      1818  &      2061  &      2320  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &       200  &       269  &       334  &       396  &       462  &       523  &       588  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.07  &      0.08  &      0.09  &      0.11  &      0.12  &      0.14  &      0.15  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        S SKR &      0.07  &      0.08  &      0.09  &      0.10  &      0.11  &      0.12  &      0.13  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &      GMRES &      0.20  &      0.26  &      0.32  &      0.37  &      0.42  &      0.47  &      0.51  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.15  &      0.18  &      0.21  &      0.23  &      0.26  &      0.28  &      0.31  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &       GMRES &      0.33  &      0.46  &      0.58  &      0.70  &      0.82  &      0.94  &      1.08  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.22  &      0.26  &      0.32  &      0.35  &      0.39  &      0.43  &      0.47  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &      GMRES &      1.43  &      2.04  &      2.62  &      3.17  &      3.68  &      4.15  &      4.60  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.16  &      1.47  &      1.80  &      2.11  &      2.42  &      2.73  &      3.06  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &   GMRES &      2.76  &      3.94  &      4.98  &      5.90  &      6.78  &      7.64  &      8.49  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      2.31  &      3.03  &      3.69  &      4.37  &      5.05  &      5.72  &      6.37  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &     GMRES &       203  &       271  &       339  &       408  &       477  &       545  &       613  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        57  &        72  &        86  &        99  &       115  &       130  &       144  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &       270  &       362  &       450  &       534  &       614  &       692  &       766  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        71  &        88  &       107  &       126  &       145  &       164  &       183  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &       421  &       599  &       775  &       953  &      1129  &      1305  &      1480  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       102  &       132  &       160  &       191  &       220  &       251  &       280  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &       647  &       942  &      1221  &      1484  &      1729  &      1960  &      2174  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       153  &       202  &       250  &       298  &       344  &       390  &       439  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&      GMRES &       822  &      1192  &      1516  &      1804  &      2076  &      2342  &      2610  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       203  &       272  &       339  &       405  &       470  &       535  &       599  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.07  &      0.09  &      0.10  &      0.12  &      0.14  &      0.15  &      0.17  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.07  &      0.08  &      0.10  &      0.10  &      0.11  &      0.13  &      0.14  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &      GMRES &      0.27  &      0.35  &      0.42  &      0.49  &      0.56  &      0.63  &      0.69  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &      0.17  &      0.21  &      0.23  &      0.27  &      0.30  &      0.33  &      0.36  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &       GMRES &      0.48  &      0.66  &      0.83  &      1.01  &      1.18  &      1.35  &      1.53  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      0.25  &      0.31  &      0.36  &      0.41  &      0.46  &      0.52  &      0.57  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &        GMRES &      1.42  &      1.93  &      2.42  &      2.87  &      3.32  &      3.71  &      4.10  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      1.20  &      1.51  &      1.85  &      2.16  &      2.47  &      2.79  &      3.12  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &   GMRES &      2.80  &      3.86  &      4.71  &      5.52  &      6.35  &      7.18  &      8.08  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      2.35  &      3.09  &      3.76  &      4.42  &      5.11  &      5.75  &      6.44  \\
\hline 
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &     GMRES &       198  &       262  &       327  &       393  &       458  &       521  &       585  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        57  &        71  &        85  &        99  &       114  &       129  &       144  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &       262  &       349  &       432  &       513  &       591  &       668  &       743  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        70  &        88  &       106  &       125  &       144  &       163  &       182  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &       419  &       595  &       768  &       940  &      1111  &      1279  &      1446  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       102  &       132  &       160  &       191  &       220  &       251  &       280  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &       588  &       823  &      1041  &      1241  &      1434  &      1614  &      1795  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       152  &       199  &       246  &       294  &       340  &       386  &       434  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&     GMRES &       775  &      1081  &      1337  &      1577  &      1818  &      2061  &      2320  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       200  &       269  &       334  &       396  &       462  &       523  &       588  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.09  &      0.10  &      0.10  &      0.11  &      0.12  &      0.13  &      0.13  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.12  &      0.13  &      0.14  &      0.13  &      0.13  &      0.14  &      0.14  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &       GMRES &      0.15  &      0.17  &      0.19  &      0.20  &      0.21  &      0.23  &      0.25  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.21  &      0.20  &      0.21  &      0.21  &      0.22  &      0.38  &      0.39  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &       GMRES &      0.32  &      0.37  &      0.40  &      0.45  &      0.50  &      0.55  &      0.59  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      0.37  &      0.38  &      0.39  &      0.69  &      0.72  &      0.74  &      0.77  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &       GGMRES &      0.91  &      1.12  &      1.26  &      1.41  &      1.56  &      1.71  &      1.90  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.88  &      1.58  &      1.66  &      1.75  &      1.83  &      1.93  &      2.27  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &   GMRES &      2.01  &      2.19  &      2.45  &      2.91  &      3.35  &      3.66  &      3.88  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      2.50  &      2.67  &      2.86  &      3.11  &      3.62  &      3.81  &      3.97  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &    GMRES &        22  &        26  &        30  &        33  &        36  &        39  &        42  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        15  &        17  &        19  &        16  &        18  &        19  &        20  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &        26  &        32  &        36  &        40  &        45  &        52  &        59  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        20  &        17  &        19  &        18  &        20  &        22  &        24  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&      GMRES &        35  &        42  &        50  &        59  &        67  &        74  &        80  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        18  &        20  &        19  &        22  &        25  &        28  &        31  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&      GMRES &        49  &        62  &        75  &        84  &        97  &       110  &       120  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        19  &        23  &        27  &        31  &        35  &        39  &        43  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&       GMRES &        73  &        84  &        98  &       118  &       139  &       154  &       167  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        24  &        29  &        34  &        39  &        44  &        49  &        54  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
          &        n &     solver\textbackslash tol &     1.E-05 &     1.E-06 &     1.E-07 &     1.E-08 &     1.E-09 &     1.E-10 &     1.E-11 \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &      0.26  &      0.26  &      0.27  &      0.28  &      0.28  &      0.29  &      0.29  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.29  &      0.30  &      0.32  &      0.31  &      0.32  &      0.32  &      0.33  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}} &        GMRES &      0.41  &      0.43  &      0.44  &      0.45  &      0.46  &      0.49  &      0.49  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.48  &      0.50  &      0.51  &      0.51  &      0.53  &      0.52  &      0.53  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}} &      GMRES &      0.84  &      0.85  &      0.87  &      0.91  &      0.93  &      0.97  &      0.99  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.94  &      0.96  &      0.94  &      0.95  &      0.97  &      0.98  &      1.00  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}} &       GMRES &      2.02  &      2.18  &      2.26  &      2.36  &      2.54  &      2.70  &      2.87  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      2.15  &      2.24  &      2.22  &      2.29  &      2.98  &      3.02  &      3.13  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}} &  MRES &      3.46  &      3.67  &      3.96  &      4.27  &      4.52  &      4.79  &      4.93  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      3.54  &      3.63  &      4.68  &      4.79  &      4.94  &      5.11  &      5.23  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{7153}} &      GMRES &        15  &        18  &        20  &        22  &        24  &        26  &        27  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        10  &        11  &        12  &        13  &        14  &        15  &        16  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{11237}}&      GMRES &        18  &        22  &        24  &        27  &        29  &        31  &        33  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        13  &        14  &        14  &        16  &        17  &        18  &        19  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{20245}}&       GMRES &        23  &        27  &        31  &        34  &        38  &        40  &        44  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        16  &        18  &        15  &        17  &        18  &        20  &        20  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{45337}}&       GMRES &        32  &        39  &        46  &        53  &        62  &        69  &        76  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        17  &        20  &        20  &        21  &        24  &        26  &        29  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{71313}}&       GMRES &        40  &        49  &        60  &        71  &        78  &        86  &        95  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        19  &        20  &        23  &        26  &        29  &        33  &        36  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &  GMRES &      0.81  &      1.37  &      1.75  &      2.07  &      2.36  &      2.61  &      2.87  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &     SKR &      0.17  &      0.21  &      0.22  &      0.23  &      0.25  &      0.27  &      0.29  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &    GMRES &      1.74  &      3.09  &      3.72  &      4.14  &      4.49  &      4.77  &      4.93  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.29  &      0.36  &      0.41  &      0.45  &      0.48  &      0.51  &      0.54  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      2.44  &      4.06  &      4.88  &      5.22  &      5.41  &      5.51  &      5.57  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.40  &      0.52  &      0.61  &      0.67  &      0.71  &      0.80  &      0.86  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &     16.22  &     33.05  &     39.39  &     43.37  &     46.67  &     49.21  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      3.60  &      6.73  &      9.31  &      6.13  &      9.04  &      8.54  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &     1,305  &     2,279  &     2,936  &     3,520  &     3,999  &     4,461  &      4882  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        98  &       130  &       151  &       168  &       185  &       199  &       214  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &      GMRES &     3,036  &     5,436  &     6,604  &     7,357  &     7,978  &     8,421  &      8749  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &       212  &       277  &       319  &       354  &       388  &       414  &       441  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &     4,187  &     7,052  &     8,478  &     9,118  &     9,407  &     9,574  &      9713  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       303  &       407  &       473  &       538  &       570  &       648  &       710  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &    26,565  &    53,855  &    64,542  &    71,353  &    76,793  &    80,991  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &     2,647  &     5,014  &     6,937  &     4,557  &     6,743  &     6,394  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &   GMRES &      0.72  &      1.20  &      1.45  &      1.65  &      1.87  &      2.07  &      2.28  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &     SKR &      0.16  &      0.19  &      0.21  &      0.23  &      0.24  &      0.25  &      0.27  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &     GMRES &      1.45  &      2.64  &      3.30  &      3.71  &      4.08  &      4.32  &      4.54  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.27  &      0.33  &      0.37  &      0.39  &      0.42  &      0.45  &      0.47  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &      2.18  &      3.82  &      4.57  &      5.00  &      5.15  &      5.33  &      5.40  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      0.37  &      0.45  &      0.51  &      0.56  &      0.60  &      0.64  &      0.68  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &     16.31  &     29.04  &     37.38  &     41.38  &     43.97  &     45.58  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &      4.92  &      4.24  &      6.01  &      6.46  &      5.49  &      5.66  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &     GMRES &     1,155  &     1,988  &     2,405  &     2,762  &     3,136  &     3,509  &      3849  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        82  &       110  &       126  &       140  &       153  &       164  &       176  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &      GMRES &     2,507  &     4,597  &     5,791  &     6,562  &     7,220  &     7,637  &      8028  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &       176  &       228  &       261  &       289  &       315  &       335  &       356  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &     3,726  &     6,621  &     7,959  &     8,630  &     9,004  &     9,237  &      9430  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &       249  &       327  &       373  &       415  &       451  &       489  &       521  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &    26,707  &    47,340  &    60,878  &    67,205  &    71,418  &    74,351  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &     3,611  &     3,113  &     4,442  &     4,786  &     4,054  &     4,175  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &  GMRES &      0.50  &      0.75  &      0.96  &      1.12  &      1.23  &      1.35  &      1.47  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &     SKR &      0.12  &      0.14  &      0.15  &      0.16  &      0.18  &      0.18  &      0.19  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &    GMRES &      1.09  &      2.01  &      2.48  &      2.89  &      3.18  &      3.48  &      3.71  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.19  &      0.23  &      0.26  &      0.28  &      0.29  &      0.31  &      0.33  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      1.49  &      2.60  &      3.36  &      3.86  &      4.27  &      4.55  &      4.72  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      0.24  &      0.29  &      0.32  &      0.35  &      0.37  &      0.39  &      0.42  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &     13.13  &     19.82  &     25.01  &     28.58  &     30.87  &     32.45  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      2.32  &      3.51  &      0.71  &      0.77  &      0.85  &      3.41  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &       737  &     1,154  &     1,513  &     1,772  &     1,979  &     2,168  &      2352  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        58  &        76  &        87  &        96  &       105  &       113  &       122  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &        GMRES &     1,766  &     3,332  &     4,181  &     4,853  &     5,359  &     5,821  &      6272  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &       116  &       154  &       175  &       193  &       208  &       223  &       238  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &     2,405  &     4,227  &     5,541  &     6,376  &     7,019  &     7,511  &      7883  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &       147  &       197  &       222  &       244  &       265  &       283  &       301  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &    20,335  &    30,564  &    38,699  &    44,223  &    47,387  &    50,197  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &     1,639  &     2,505  &       --  &       --  &       --  &     2,427  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} & GMRES &      0.48  &      0.77  &      0.93  &      1.10  &      1.19  &      1.30  &      1.38  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &    SKR &      0.14  &      0.16  &      0.17  &      0.18  &      0.19  &      0.20  &      0.21  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &   GMRES &      1.17  &      1.98  &      2.40  &      2.77  &      3.04  &      3.30  &      3.59  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.21  &      0.25  &      0.27  &      0.29  &      0.31  &      0.33  &      0.34  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &      1.46  &      2.60  &      3.22  &      3.77  &      4.16  &      4.43  &      4.66  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &      0.25  &      0.31  &      0.34  &      0.37  &      0.40  &      0.42  &      0.44  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &     12.28  &     18.00  &     23.99  &     27.31  &     30.17  &     32.18  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      2.18  &      0.65  &      0.75  &      1.26  &      3.76  &      2.93  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &       719  &     1,231  &     1,507  &     1,782  &     1,966  &     2,134  &      2290  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &        57  &        76  &        88  &        96  &       105  &       114  &       122  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &         GMRES &     1,987  &     3,414  &     4,215  &     4,823  &     5,339  &     5,783  &      6262  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &       118  &       156  &       176  &       194  &       210  &       225  &       239  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &     2,441  &     4,405  &     5,503  &     6,432  &     7,074  &     7,595  &      7976  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &       149  &       197  &       226  &       248  &       270  &       288  &       308  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &    19,540  &    28,939  &    38,419  &    43,545  &    48,285  &    51,382  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &     1,545  &       --  &       --  &       --  &     2,712  &     2,094  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &  GMRES &      0.12  &      0.34  &      0.42  &      0.49  &      0.55  &      0.63  &      0.69  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &      0.13  &      0.14  &      0.15  &      0.16  &      0.17  &      0.18  &      0.18  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &      GMRES &      1.01  &      1.61  &      1.95  &      2.23  &      2.59  &      2.84  &      3.06  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.19  &      0.22  &      0.23  &      0.25  &      0.26  &      0.27  &      0.28  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &    GMRES &      1.55  &      2.83  &      3.44  &      3.98  &      4.35  &      4.72  &      5.07  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &      0.22  &      0.27  &      0.29  &      0.31  &      0.33  &      0.34  &      0.36  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &     15.36  &     25.21  &     32.21  &     35.62  &     38.32  &     41.75  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.95  &      0.56  &      2.33  &      0.75  &      0.77  &      3.08  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &        64  &       306  &       384  &       459  &       531  &       601  &       668  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        33  &        42  &        48  &        53  &        58  &        63  &        67  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &     1,054  &     1,713  &     2,118  &     2,412  &     2,803  &     3,081  &      3328  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        68  &        89  &       100  &       110  &       118  &       126  &       134  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &     1,611  &     3,034  &     3,659  &     4,264  &     4,676  &     5,068  &      5448  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &             SKR &        91  &       119  &       136  &       149  &       160  &       170  &       182  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &     GMRES &    15,683  &    25,566  &    32,785  &    36,475  &    38,992  &    42,431  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &       498  &       --  &     1,310  &       --  &       --  &     1,738  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} & GMRES &      0.01  &      0.02  &      0.03  &      0.04  &      0.05  &      0.06  &      0.07  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &    SKR &      0.03  &      0.04  &      0.04  &      0.05  &      0.05  &      0.05  &      0.06  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &   GMRES &      0.22  &      0.71  &      0.93  &      1.15  &      1.29  &      1.43  &      1.55  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.13  &      0.17  &      0.18  &      0.20  &      0.21  &      0.23  &      0.24  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &      0.65  &      1.58  &      2.12  &      2.50  &      2.80  &      3.10  &      3.32  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.25  &      0.33  &      0.37  &      0.41  &      0.44  &      0.47  &      0.49  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      2.03  &      4.77  &      6.08  &      6.93  &      7.66  &      8.34  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.62  &      0.90  &      1.02  &      1.12  &      1.21  &      1.30  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &      GMRES &        48  &        97  &       160  &       232  &       294  &       362  &       424  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &        SKR &        28  &        38  &        43  &        48  &        52  &        55  &        59  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &          GMRES &       492  &     1,578  &     2,048  &     2,499  &     2,866  &     3,160  &      3431  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &        57  &        78  &        88  &        96  &       103  &       109  &       116  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &      GMRES &       915  &     2,229  &     2,983  &     3,518  &     3,942  &     4,356  &      4665  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &        76  &       104  &       117  &       129  &       139  &       149  &       159  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &     1,149  &     2,704  &     3,442  &     3,926  &     4,338  &     4,733  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &        81  &       122  &       140  &       155  &       168  &       181  &         -- \\
\hline
\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|}
\hline
           &       n &     solver\textbackslash tol &     1.E-01 &     1.E-02 &     1.E-03 &     1.E-04 &     1.E-05 &     1.E-06 &     1.E-07  \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{time}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &  GMRES &      0.00  &      0.01  &      0.01  &      0.01  &      0.01  &      0.01  &      0.01  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &     SKR &      0.01  &      0.02  &      0.03  &      0.03  &      0.03  &      0.03  &      0.04  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &   GMRES &      0.20  &      0.64  &      0.85  &      1.02  &      1.15  &      1.27  &      1.37  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &       SKR &      0.13  &      0.16  &      0.18  &      0.19  &      0.21  &      0.22  &      0.23  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &     GMRES &      0.62  &      1.29  &      1.75  &      2.30  &      2.63  &      2.88  &      3.11  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &          SKR &      0.25  &      0.33  &      0.37  &      0.40  &      0.43  &      0.46  &      0.49  \\
\cline{2-10}  
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &      GMRES &      2.94  &      5.60  &      6.74  &      7.73  &      8.62  &      9.28  &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &      0.74  &      1.04  &      1.19  &      1.31  &      1.43  &      1.52  &         -- \\
\hline
\multicolumn{ 1}{|l|}{\multirow{12}{*}{iter}} & \multicolumn{ 1}{l|}{\multirow{2}{*}{2500}} &    GMRES &         20 &         28 &         32 &         36 &         40 &         46 &        56  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &           SKR &         17 &         21 &         25 &         28 &         30 &         32 &        34  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{6400}} &       GMRES &        437 &      1,420 &      1,875 &      2,257 &      2,548 &      2,822 &      3056  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &         SKR &         57 &         77 &         86 &         93 &        100 &        107 &       114  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{10000}} &       GMRES &        869 &      1,818 &      2,483 &      3,254 &      3,726 &      4,085 &      4401  \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &            SKR &         76 &        104 &        115 &        127 &        137 &        147 &       157  \\
\cline{2-10}
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{\multirow{2}{*}{22500}} &    GMRES &      1,768 &      3,373 &      4,058 &      4,649 &      5,181 &      5,587 &         -- \\
\multicolumn{ 1}{|l|}{} & \multicolumn{ 1}{l|}{} &      SKR &        101 &        147 &        169 &        187 &        203 &        219 &         -- \\
\hline
\end{tabular}
